Measurement of the $\Upsilon$ polarizations in $pp$ collisions at $\sqrt{s}$=7 and 8TeV

The polarization of the $\Upsilon(1S)$, $\Upsilon(2S)$ and $\Upsilon(3S) $mesons, produced in $pp$ collisions at centre-of-mass energies $\sqrt{s}$=7 and 8TeV, is measured using data samples collected by the LHCb experiment, corresponding to integrated luminosities of 1 and 2fb$^{-1}$, respectively. The measurements are performed in three polarization frames, using $\Upsilon\to\mu^+\mu^-$ decays in the kinematic region of the transverse momentum $p_{T}(\Upsilon)<30GeV/c$, and rapidity $2.2<y(\Upsilon)<4.5$. No large polarization is observed.

==> figurexx.tex <==
\begin{figure}[t]
  \setlength{\unitlength}{1mm}
  \centering
  \begin{picture}(150,60)
    %% 
    \put(   0,  0){ 
      \includegraphics*[width=74mm,height=60mm,%
      ]{Fig2a.pdf}
    }
    %% 
    \put(  76,  0){ 
      \includegraphics*[width=74mm,height=60mm,%
      ]{Fig2b.pdf}
    }
    %% 
    \put( 111, 46) {\small{$\begin{array}{l}
          \lhcb~\sqs=7\tev
          \\ 6<\pty<8\gevc 
          \\ 2.2<\yy<3.0\end{array}$}}
    %% 
    \put(15,50){ a) HX~frame}
    \put(90,50){ b)}
    % 
    \put( 50, 50 ){\small LHCb}    
    %% 
    \put(  0, 33 ){\begin{sideways}
        $\frac{\deriv N^{\ones}}{\deriv \cos\theta}~\left[\frac{1}{0.05}\right]$
      \end{sideways}}
    \put( 76, 33 ){\begin{sideways}
        $\frac{\deriv N^{\ones}}{\deriv \phi}~\left[\frac{\pi}{0.05}\right]$
      \end{sideways}}
    %% 
    \put(113,  2) { $\phi/\pi$}  
    \put( 38,  2) { $\cos\theta$}
    %% 
  \end{picture}
  \caption { \small
    Background-subtracted distributions of 
    (a)\,$\cos\theta$ and 
    (b)\,$\phi$
    for the~\ones signal candidates 
    in  the~HX~frame,
    measured
    in the~kinematic region~\mbox{$6<\pty<8\gevc$} and 
    \mbox{$2.2<\yy<3.0$},
    for data accumulated at~\mbox{$\sqrt{s}=7\,\mathrm{TeV}$}.
  } 
  \label{fig:figurexx}
\end{figure}

